Quasi-periodic Oscillations in Rotating Ellis Wormhole Spacetimes

We analyze the properties of the circular orbits for massive particles in the equatorial plane of symmetric rotating Ellis wormholes. In particular, we obtain the orbital frequencies and the radial and vertical epicyclic frequencies, and consider their lowest parametric, forced and Keplerian resonances. These show that quasi-periodic oscillations in accretion disks around symmetric rotating Ellis wormholes have many distinct properties as compared to quasi-periodic oscillations in accretion disks around rotating Teo wormholes and the Kerr black hole. Still we can distinguish some common features which appear in wormhole spacetimes as opposed to black holes. The most significant ones include the possibility of excitation of stronger resonances such as lower order parametric and forced resonances and the localization of these resonances deep in the region of strong gravitational interaction near the wormhole throat, which will lead to further amplification of the signal.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
